The covered components polynomial: A new representation of the edge elimination polynomial

Motivated by the definition of the edge elimination polynomial of a graph we define the covered components polynomial counting spanning subgraphs with respect to their number of components, edges and covered components. We prove a recurrence relation, which shows that both graph polynomials are substitution instances of each other. We give some properties of the covered components polynomial and some results concerning relations to other graph polynomials.

==> iso_graphs.tex <==
\begin{graph}(12,10)(-6,-4.75)
%\begin{framegraph}(12,10)(-6,-4.75)
	\graphnodecolour{1}
	\rectnode{g1}[0,0](-2.5,3.75)
	\autonodetext{g1}{
	\begin{graph}(4,3)(-2,-2.5)			
	%\begin{framegraph}(4,3)(-2,-2.5)
		\roundnode{1}(0,0)
		\roundnode{2}(0,-1)
		\roundnode{3}(1,-1)
		\roundnode{4}(-1,-1)	
		\roundnode{5}(0,-2)
		\roundnode{6}(1,-2)
		\edge{1}{2}	
		\edge{1}{3}
		\edge{2}{3}
		\edge{2}{4}
		\edge{2}{5}
		\edge{5}{6}
		\freetext(-1.5,-2){\(G_1\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g2}[0,0](2.5,3.75)
	\autonodetext{g2}{
	\begin{graph}(4,3)(-2,-2.5)
	%\begin{framegraph}(4,3)(-2,-2.5)
		\roundnode{1}(0,0)
		\roundnode{2}(0,-1)
		\roundnode{3}(1,-1)
		\roundnode{4}(-1,0)	
		\roundnode{5}(0,-2)
		\roundnode{6}(1,-2)
		\edge{1}{2}	
		\edge{1}{3}
		\edge{1}{4}
		\edge{2}{5}
		\edge{3}{6}
		\edge{2}{3}
		\freetext(-1.5,-2){\(G_2\)}
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g3}[0,0](-2.5,0)
	\autonodetext{g3}{
	\begin{graph}(4,4)(-2,-2)
	%\begin{framegraph}(4,4)(-2,-2)
		\roundnode{5}(0.75,0.75)
		\roundnode{0}(0,-1.5)
		\roundnode{2}(-1.5,0)
		\roundnode{3}(0,1.5)
		\roundnode{1}(0,0)	
		\roundnode{4}(0.75,-0.75)
		\roundnode{7}(-0.75,0.75)
		\roundnode{6}(-0.75,-0.75)
		\edge{0}{4}	
		\edge{0}{5}
		\edge{0}{6}
		\edge{1}{5}
		\edge{1}{6}
		\edge{1}{7}
		\edge{2}{6}
		\edge{2}{7}
		\edge{3}{7}
		\edge{4}{5}
		\edge{5}{7}
		\edge{6}{7}
		\freetext(-1.5,-1.5){\(G_{3}\)}
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g4}[0,0](2.5,0)
	\autonodetext{g4}{
	\begin{graph}(4,4)(-2,-2)
	%\begin{framegraph}(4,4)(-2,-2)
		\roundnode{0}(0.75,0.75)
		\roundnode{1}(0,-1.5)
		\roundnode{2}(-1.5,0)
		\roundnode{3}(0,1.5)
		\roundnode{4}(0,0)	
		\roundnode{5}(0.75,-0.75)
		\roundnode{6}(-0.75,0.75)
		\roundnode{7}(-0.75,-0.75)
		\edge{0}{4}
		\edge{0}{5}
		\edge{0}{6}
		\edge{1}{5}
		\edge{1}{7}
		\edge{2}{6}
		\edge{2}{7}
		\edge{3}{6}
		\edge{4}{5}
		\edge{4}{7}
		\edge{5}{7}
		\edge{6}{7}
		\freetext(-1.5,-1.5){\(G_{4}\)}	
	\end{graph}}	
	%\end{framegraph}}
	\rectnode{g5}[0,0](-2.5,-3.5)
	\autonodetext{g5}{
	\begin{graph}(4,2.5)(-1.625,-1.875)
	%\begin{framegraph}(4,2.5)(-1.625,-1.875)
		\roundnode{1}(-1.50, 0)
		\roundnode{2}(-0.75, 0)
		\roundnode{3}( 0.00, 0)
		\roundnode{4}( 0.75, 0)
		\roundnode{5}( 1.50, 0)
		\roundnode{6}(-0.75,-0.75)
		\roundnode{7}( 0.00,-0.75)
		\roundnode{8}( 0.75,-0.75)
		\roundnode{9}( 1.50,-0.75)
		\roundnode{10}( 2.25,-0.75)
		\edge{1}{2}
		\edge{2}{3}
		\edge{2}{6}
		\edge{3}{4}
		\edge{3}{7}
		\edge{4}{5}
		\edge{7}{8}
		\edge{8}{9}
		\edge{9}{10}
		\freetext(-1.125,-1.5){\(G_5\)}
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g6}[0,0](2.5,-3.5)
	\autonodetext{g6}{
	\begin{graph}(4,2.5)(-2,-1.875)
	%\begin{framegraph}(4,2.5)(-2,-1.875)
		\roundnode{1}(-1.50, 0)
		\roundnode{2}(-0.75, 0)
		\roundnode{3}( 0.00, 0)
		\roundnode{4}( 0.75, 0)
		\roundnode{5}( 1.50, 0)
		\roundnode{6}(-1.50,-0.75)
		\roundnode{7}(-0.75,-0.75)
		\roundnode{8}( 0.00,-0.75)
		\roundnode{9}( 0.75,-0.75)
		\roundnode{10}( 1.50,-0.75)
		\edge{1}{2}
		\edge{2}{3}
		\edge{2}{7}
		\edge{3}{4}
		\edge{4}{5}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{9}{10}
		\freetext(-1.5,-1.5){\(G_6\)}
	\end{graph}}
	%\end{framegraph}}
\end{graph}
%\end{framegraph}


==> iso_trees.tex <==
\begin{graph}(12,16)(-6,0)
%\begin{framegraph}(12,16)(-6,0)
	\graphnodecolour{1}
	\rectnode{g11-1a}[0,0](-3,15)
	\autonodetext{g11-1a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.25,0)		
		\roundnode{2}(-0.75,0)		
		\roundnode{3}(-0.25,0)		
		\roundnode{4}(0.25,0)
		\roundnode{5}(0.75,0)
		\roundnode{6}(1.25,0)
		\roundnode{7}(-0.75,-0.50)	
		\roundnode{8}(-0.4,-0.5)
		\roundnode{9}(-0.1,-0.5)
		\roundnode{10}(-0.1,-1)
		\roundnode{11}(0.75,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{2}{7}
		\edge{3}{8}
		\edge{3}{9}
		\edge{9}{10}
		\edge{5}{11}
		\freetext(-2,-0.5){\(G^{7}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g11-1b}[0,0](3,15)
	\autonodetext{g11-1b}{
	\begin{graph}(6,2)(-3,-1.5)			
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-0.15,-0.5)
		\roundnode{9}(0.15,-0.5)
		\roundnode{10}(0.5,-0.5)
		\roundnode{11}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{4}{8}
		\edge{4}{9}
		\edge{5}{10}
		\edge{6}{11}
		\freetext(-2,-0.5){\(G^{8}\)}
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g11-2a}[0,0](-3,13)
	\autonodetext{g11-2a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-0.5,-0.5)
		\roundnode{9}(0.35,-0.5)
		\roundnode{10}(0.65,-0.5)
		\roundnode{11}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{3}{8}
		\edge{5}{9}
		\edge{5}{10}
		\edge{6}{11}
		\freetext(-2,-0.5){\(G^{9}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g11-2b}[0,0](3,13)
	\autonodetext{g11-2b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-0.35,-0.5)
		\roundnode{9}(-0.65,-0.5)
		\roundnode{10}(0,-0.5)
		\roundnode{11}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{3}{8}
		\edge{3}{9}
		\edge{4}{10}
		\edge{6}{11}
		\freetext(-2,-0.5){\(G^{10}\)}
	\end{graph}}
	%\end{framegraph}}	
	\rectnode{g11-3a}[0,0](-3,11)
	\autonodetext{g11-3a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-1,-0.5)
		\roundnode{9}(-0.5,-0.5)
		\roundnode{10}(-0.5,-1)
		\roundnode{11}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{2}{8}
		\edge{3}{9}
		\edge{9}{10}
		\edge{6}{11}
		\freetext(-2,-0.5){\(G^{11}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g11-3b}[0,0](3,11)
	\autonodetext{g11-3b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.75,0)		
		\roundnode{2}(-1.25,0)		
		\roundnode{3}(-0.75,0)		
		\roundnode{4}(-0.25,0)
		\roundnode{5}(0.25,0)
		\roundnode{6}(0.75,0)
		\roundnode{7}(1.25,0)	
		\roundnode{8}(1.75,0)
		\roundnode{9}(-0.25,-0.5)
		\roundnode{10}(0.75,-0.5)
		\roundnode{11}(1.25,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{4}{9}
		\edge{6}{10}
		\edge{7}{11}
		\freetext(-2,-0.5){\(G^{12}\)}	
	\end{graph}}
	%\end{framegraph}}	
	\rectnode{g12-1a}[0,0](-3,9)
	\autonodetext{g12-1a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-2,0)		
		\roundnode{2}(-1.5,0)		
		\roundnode{3}(-1,0)		
		\roundnode{4}(-0.5,0)		
		\roundnode{5}(0,0)
		\roundnode{6}(0.5,0)
		\roundnode{7}(1,0)
		\roundnode{8}(1.5,0)	
		\roundnode{9}(2,0)
		\roundnode{10}(0,-0.5)
		\roundnode{11}(1,-0.5)
		\roundnode{12}(1.5,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{5}{10}
		\edge{7}{11}
		\edge{8}{12}
		\freetext(-2,-0.5){\(G^{13}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-1b}[0,0](3,9)
	\autonodetext{g12-1b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-2,0)		
		\roundnode{2}(-1.5,0)		
		\roundnode{3}(-1,0)		
		\roundnode{4}(-0.5,0)		
		\roundnode{5}(0,0)
		\roundnode{6}(0.5,0)
		\roundnode{7}(1,0)
		\roundnode{8}(1.5,0)	
		\roundnode{9}(2,0)
		\roundnode{10}(-0.5,-0.5)
		\roundnode{11}(0,-0.5)
		\roundnode{12}(1.5,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{4}{10}
		\edge{5}{11}
		\edge{8}{12}
		\freetext(-2,-0.5){\(G^{14}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-2a}[0,0](-3,7)
	\autonodetext{g12-2a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-1,-0.5)
		\roundnode{9}(0,-0.5)
		\roundnode{10}(0,-1)
		\roundnode{11}(0.5,-0.5)
		\roundnode{12}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{2}{8}
		\edge{4}{9}
		\edge{9}{10}
		\edge{5}{11}
		\edge{6}{12}
		\freetext(-2,-0.5){\(G^{15}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-2b}[0,0](3,7)
	\autonodetext{g12-2b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-0.5,-0.5)
		\roundnode{9}(0.5,-0.5)
		\roundnode{10}(0.35,-1)
		\roundnode{11}(0.65,-1)
		\roundnode{12}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{3}{8}
		\edge{5}{9}
		\edge{9}{10}
		\edge{9}{11}
		\edge{6}{12}
		\freetext(-2,-0.5){\(G^{16}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-3a}[0,0](-3,5)
	\autonodetext{g12-3a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.5,0)		
		\roundnode{2}(-1,0)		
		\roundnode{3}(-0.5,0)		
		\roundnode{4}(0,0)
		\roundnode{5}(0.5,0)
		\roundnode{6}(1,0)
		\roundnode{7}(1.5,0)	
		\roundnode{8}(-0.5,-0.5)
		\roundnode{9}(0.35,-0.5)
		\roundnode{10}(0.65,-0.5)
		\roundnode{11}(0.65,-1)
		\roundnode{12}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{3}{8}
		\edge{5}{9}
		\edge{5}{10}
		\edge{10}{11}
		\edge{6}{12}
		\freetext(-2,-0.5){\(G^{17}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-3b}[0,0](3,5)
	\autonodetext{g12-3b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-1.75,0)		
		\roundnode{2}(-1.25,0)		
		\roundnode{3}(-0.75,0)		
		\roundnode{4}(-0.25,0)
		\roundnode{5}(0.25,0)
		\roundnode{6}(0.75,0)
		\roundnode{7}(1.25,0)	
		\roundnode{8}(1.75,0)
		\roundnode{9}(-0.25,-0.5)
		\roundnode{10}(0.25,-0.5)
		\roundnode{11}(0.6,-0.5)
		\roundnode{12}(0.9,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{4}{9}
		\edge{5}{10}
		\edge{6}{11}
		\edge{6}{12}
		\freetext(-2,-0.5){\(G^{18}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-4a}[0,0](-3,3)
	\autonodetext{g12-4a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
	\roundnode{1}(-1.75,0)		
		\roundnode{2}(-1.25,0)		
		\roundnode{3}(-0.75,0)		
		\roundnode{4}(-0.25,0)
		\roundnode{5}(0.25,0)
		\roundnode{6}(0.75,0)
		\roundnode{7}(1.25,0)	
		\roundnode{8}(1.75,0)
		\roundnode{9}(-0.75,-0.5)
		\roundnode{10}(-0.25,-0.5)
		\roundnode{11}(-0.25,-1)
		\roundnode{12}(1.25,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{3}{9}
		\edge{4}{10}
		\edge{10}{11}
		\edge{7}{12}
		\freetext(-2,-0.5){\(G^{19}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-4b}[0,0](3,3)
	\autonodetext{g12-4b}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-2,0)		
		\roundnode{2}(-1.5,0)		
		\roundnode{3}(-1,0)		
		\roundnode{4}(-0.5,0)		
		\roundnode{5}(0,0)
		\roundnode{6}(0.5,0)
		\roundnode{7}(1,0)
		\roundnode{8}(1.5,0)	
		\roundnode{9}(2,0)
		\roundnode{10}(-0.5,-0.5)
		\roundnode{11}(0,-0.5)
		\roundnode{12}(1,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{4}{10}
		\edge{5}{11}
		\edge{7}{12}
		\freetext(-2,-0.5){\(G^{20}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-5a}[0,0](-3,1)
	\autonodetext{g12-5a}{
	\begin{graph}(6,2)(-3,-1.5)
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-2,0)		
		\roundnode{2}(-1.5,0)		
		\roundnode{3}(-1,0)		
		\roundnode{4}(-0.5,0)		
		\roundnode{5}(0,0)
		\roundnode{6}(0.5,0)
		\roundnode{7}(1,0)
		\roundnode{8}(1.5,0)	
		\roundnode{9}(2,0)
		\roundnode{10}(-0.5,-0.5)
		\roundnode{11}(-0.5,-1)
		\roundnode{12}(1.5,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{4}{10}
		\edge{4}{11}
		\edge{8}{12}
		\freetext(-2,-0.5){\(G^{21}\)}	
	\end{graph}}
	%\end{framegraph}}
	\rectnode{g12-5b}[0,0](3,1)
	\autonodetext{g12-5b}{
	\begin{graph}(6,2)(-3,-1.5)	
	%\begin{framegraph}(6,2)(-3,-1.5)
		\roundnode{1}(-2.25,0)		
		\roundnode{2}(-1.75,0)		
		\roundnode{3}(-1.25,0)		
		\roundnode{4}(-0.75,0)		
		\roundnode{5}(-0.25,0)
		\roundnode{6}(0.25,0)
		\roundnode{7}(0.75,0)
		\roundnode{8}(1.25,0)	
		\roundnode{9}(1.75,0)
		\roundnode{10}(2.25,0)
		\roundnode{11}(-0.75,-0.5)
		\roundnode{12}(0.75,-0.5)
		\edge{1}{2}	
		\edge{2}{3}
		\edge{3}{4}
		\edge{4}{5}
		\edge{5}{6}
		\edge{6}{7}
		\edge{7}{8}
		\edge{8}{9}
		\edge{9}{10}
		\edge{4}{11}
		\edge{7}{12}
		\freetext(-2,-0.5){\(G^{22}\)}	
	\end{graph}}
	%\end{framegraph}}
\end{graph}
%\end{framegraph}

